Radar-based Respiratory Rate Monitoring in Standing Position

Estimating human vital signs in a contactless non-invasive method using radar provides a convenient method in the medical field to conduct several health checkups easily and quickly. In addition to monitoring while sitting and sleeping, the standing position has aroused interest for both the industrial and medical fields. However, it is more challenging due to the micro motions induced by the body for balancing that may cause false respiratory rate estimation. In this work, we focus on the measurement of the respiratory rate of a standing person accurately with the capability of heavy breath detection and estimation. Multiple estimation approaches are presented and compared, including spectral estimation, deep-learning-based approaches, and adaptive peak selection with Kalman filtering. The latest technique is showing the best performance with an absolute error rate of 1.5 bpm, when compared to a Vernier Go Direct\textsuperscript{\textregistered} respiration belt.

==> 1peakechniquesRightGround.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=12.4in,
% height=5.544in,
width=4.521in,
height=2.5in,
at={(2.08in,1.105in)},
scale only axis,
clip=false,
xmin=0,
xmax=50,
xtick distance=10,
ytick distance=10000000000000,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Respiration Rate [BPM]},
ymin=0,
ymax=34512554967040,
ylabel style={font=\color{white!15!black}},
ylabel={\Large Power [A.U.]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	729111068672\\
1.171875	838180012032\\
2.34375	1185767096320\\
3.515625	1785111248896\\
4.6875	2521850707968\\
5.859375	3077650251776\\
7.03125	3046137921536\\
8.203125	2265426165760\\
9.375	1103385591808\\
10.546875	305770004480\\
11.71875	346164494336\\
12.890625	848624680960\\
14.0625	920767823872\\
15.234375	459189977088\\
16.40625	1128180744192\\
17.578125	5400435884032\\
18.75	13867801378816\\
19.921875	23445381316608\\
21.09375	28965970378752\\
22.265625	27285428109312\\
23.4375	19938666348544\\
24.609375	11594097491968\\
25.78125	6022994329600\\
26.953125	3737898713088\\
28.125	3079021527040\\
29.296875	2597127716864\\
30.46875	1963119476736\\
31.640625	1295767830528\\
32.8125	622516109312\\
33.984375	114097061888\\
35.15625	158433411072\\
36.328125	797291839488\\
37.5	1422882897920\\
38.671875	1425529765888\\
39.84375	977502601216\\
41.015625	794848788480\\
42.1875	1164323717120\\
43.359375	1586389450752\\
44.53125	1498264502272\\
45.703125	1038838202368\\
};
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
20	0\\
20	28965970378752\\
};
\addlegendentry{Target}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
21.673418363609	0\\
21.673418363609	28965970378752\\
};
\addlegendentry{Power Weighted}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
18.0496460565643	0\\
18.0496460565643	28965970378752\\
};
\addlegendentry{CM Weighted}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
22.7322954148422	0\\
22.7322954148422	28965970378752\\
};
\addlegendentry{Power Peaks Weighted}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
21.09375	28965970378752\\
43.359375	1586389450752\\
38.671875	1425529765888\\
14.0625	920767823872\\
};
\node[right, align=left,yshift=4ex,xshift=-6ex]
at (axis cs:23.068,28389304735570.184) {CM = 5.4523};
\node[right, align=left,yshift=1ex,xshift=-1ex]
at (axis cs:39.453,4622541081479.618) {CM = 0.088355};
\node[right, align=left,yshift=1ex]
at (axis cs:32.407,2401039931603.839) {CM = 0.16718};
\node[right, align=left,yshift=1ex,xshift=-2ex]
at (axis cs:8.584,2685438679379.015) {CM = 5.5883};
\end{axis}

% \begin{axis}[%
% width=16in,
% height=7.242in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> 3peakstechnique.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=15.683in,
% height=7.908in,
width=4.521in,
height=2.5in,
at={(2.5in,1.608in)},
scale only axis,
clip=false,
xmin=0,
xmax=50,
xtick distance=10,
ytick distance=10000000000000,
xlabel style={font=\color{white!15!black}},
% xlabel={Respiration Rate [BPM]},
xlabel={\Large Respiration Rate [BPM]},
ytick style={draw=none},
xtick style={draw=none},
ymin=0,
% ymax=30512554967040,
ymax=34512554967040,
ylabel style={font=\color{white!15!black}},
% ylabel={Power [A.U.]},
ylabel={\Large Power [A.U.]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	596143046656\\
1.171875	830611259392\\
2.34375	1312313311232\\
3.515625	2493884923904\\
4.6875	6432209502208\\
5.859375	14548177256448\\
7.03125	24418319335424\\
8.203125	30512554967040\\
9.375	29112842321920\\
10.546875	21970494160896\\
11.71875	14630420217856\\
12.890625	11589724930048\\
14.0625	13320573681664\\
15.234375	17125426069504\\
16.40625	19991084662784\\
17.578125	20822039199744\\
18.75	20541320724480\\
19.921875	20110743961600\\
21.09375	18589604118528\\
22.265625	14076793061376\\
23.4375	7129006080000\\
24.609375	2054067453952\\
25.78125	3061769306112\\
26.953125	9182549901312\\
28.125	14592173408256\\
29.296875	14509873823744\\
30.46875	9629771759616\\
31.640625	4228598202368\\
32.8125	1278334468096\\
33.984375	564020641792\\
35.15625	570754859008\\
36.328125	468456374272\\
37.5	222731452416\\
38.671875	49043931136\\
39.84375	210810781696\\
41.015625	727887708160\\
42.1875	1099941543936\\
43.359375	829463527424\\
44.53125	222672093184\\
45.703125	63669817344\\
};
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
14	0\\
14	30512554967040\\
};
\addlegendentry{Target}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
16.2097506838281	0\\
16.2097506838281	30512554967040\\
};
\addlegendentry{Power Weighted}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
16.6583414296157	0\\
16.6583414296157	30512554967040\\
};
\addlegendentry{CM Weighted}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
16.0103246208785	0\\
16.0103246208785	30512554967040\\
};
\addlegendentry{Power Peaks Weighted}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
8.203125	30512554967040\\
17.578125	20822039199744\\
28.125	14592173408256\\
42.1875	1099941543936\\
};
\node[right, align=left,yshift=4ex,xshift=2ex]
at (axis cs:-0.001,29162891322080.797) {CM = 2.5836};
\node[right, align=left]
at (axis cs:17.083,22182253148073.355) {CM = 10.3253};
\node[right, align=left]
at (axis cs:26.316,15726193338632.584) {CM = 0.94183};
\node[right, align=left]
at (axis cs:39.358,2288970643682.267) {CM = 0.06066};
\end{axis}
\end{tikzpicture}%

==> MAE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=12.4in,
% height=5.956in,
width=4.521in,
height=2.5in,
at={(2.08in,1.182in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Mean Absolute Error},
ymin=0,
ymax=14,
ylabel style={font=\color{white!15!black}},
ylabel={\Large Target Count},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.2	2\\
1.85	5\\
2.5	8\\
3.15	14\\
3.8	5\\
4.45	4\\
5.1	2\\
5.75	1\\
6.4	1\\
};
\addlegendentry{Classical Technique}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	4\\
0.7	8\\
1.4	12\\
2.1	6\\
2.8	6\\
3.5	3\\
4.2	2\\
4.9	2\\
};
\addlegendentry{Proposed Technique}

\end{axis}

% \begin{axis}[%
% width=16in,
% height=7.717in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> SD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=12.4in,
% height=5.956in,
width=4.521in,
height=2.5in,
at={(2.08in,1.182in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Standard Deviation},
ymin=0,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={\Large Target Count},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, fill=none, draw=none}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.6	2\\
1.26	2\\
1.92	2\\
2.58	12\\
3.24	10\\
3.9	6\\
4.56	6\\
5.22	1\\
5.88	1\\
};
\addlegendentry{Classical Technique}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	5\\
0.32	16\\
0.64	9\\
0.96	5\\
1.28	5\\
1.6	1\\
1.92	1\\
};
\addlegendentry{Proposed Technique}

\end{axis}

% \begin{axis}[%
% % width=16in,
% % height=7.717in,
% width=4.521in,
% height=2.5in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> rangeprofile_hmap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
% width=11.696in,
% height=5.902in,
width=4.521in,
height=2.5in,
at={(1.962in,0.797in)},
scale only axis,
point meta min=2000,
point meta max=26868,
axis on top,
xmin=-0.50125313283208,
xmax=400.501253132832,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Frame},
ymin=0.491025641025641,
ymax=1.20897435897436,
ylabel style={font=\color{white!15!black}},
ylabel={\Large Range [m]},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}
% colorbar
]
\addplot [forget plot] graphics [xmin=-0.50125313283208, xmax=400.501253132832, ymin=0.491025641025641, ymax=1.20897435897436] {rangeprofile_hmap-1.png};

\draw [red, line width=1.0mm, dashed, dash pattern=on 12pt off 12pt](axis cs:0,0.755) -- (axis cs:400,0.755);
\end{axis}

% \begin{axis}[%
% width=16in,
% height=7.242in,
% at={(0in,0in)},
% scale only axis,
% point meta min=0,
% point meta max=1,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%
